Crawling the MobileCoin Quorum System

We continuously crawl the young MobileCoin network, uncovering the quorum configurations of core nodes and the quorum system resulting from these configurations. This report discusses our crawl methodology, encountered challenges, and our current empirical results. We find that the MobileCoin quorum system currently comprises of 7 organisations controlling a total of 10 validator nodes. Current quorum set configurations prioritise safety over liveness. At the time of writing, one of the involved organisations is technically able to block the approval of new blocks, as is the case for one of the (two) ISPs employed by crawled nodes.

==> figures/example_fbas.tex <==
\begin{tikzpicture}[
  dot/.style = {circle, inner sep=0pt, outer sep=0pt}
  ]
  \def \topradius {1cm}
  \def \midradius {2cm}
  \def \botradius {3cm}

  \foreach \s in {0,...,4}
  {
    \node[draw, circle, thick] (v\s) at ({135 - 360/5 * \s}:\topradius) {$\s$};
  }
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  \path [<->] (v0) edge [draw] (v1);
  \path [<->] (v0) edge [draw] (v2);
  \path [->, dashed]  (v3) edge [draw] (v0);
  \path [->, dashed]  (v4) edge [draw] (v0);

  \path [<->] (v1) edge [draw] (v2);
  \path [<->] (v1) edge [draw] (v3);
  \path [->, dashed]  (v4) edge [draw] (v1);

  \path [<->] (v2) edge [draw] (v3);
  \path [<->] (v2) edge [draw] (v4);

  \path [<->] (v3) edge [draw] (v4);

  %
  %
  %
  %
  %
  %
  %
  %
  %
  %

  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %

  %

  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/top_tier.tex <==
\begin{tikzpicture}[transform shape]
    \def\n{10}
    \def\nodenames{{"MC1", "MC2", "MC3", "Na1", "Na2", "Bin", "Blo", "Dre", "IBB", "LNF"}}
    \node[circle,minimum size=5cm] (b) {};
    \pgfmathtruncatemacro\nmo{\n-1}
    \foreach\x in{0,...,\nmo}{
        \pgfmathsetmacro{\name}{\nodenames[\x]}
        \node[minimum size=0.25cm,draw,circle,thick] (n-\x) at (b.{135 - 360/\n*\x}){\tiny \name};
    }
    \pgfmathtruncatemacro\nmt{\n-2}
    \foreach\x in {0,...,\nmt}{
        \pgfmathtruncatemacro\xpo{\x+1}
        \foreach\y in {\xpo,...,\nmo}{
            \ifnum\x=\y\relax\else
            \draw (n-\x) edge[<->] (n-\y);
            \fi
        }
    }
\end{tikzpicture}

